Randomized Local Fast Rerouting for Datacenter Networks with Almost Optimal Congestion

To ensure high availability, datacenter networks must rely on local fast rerouting mechanisms that allow routers to quickly react to link failures, in a fully decentralized manner. However, configuring these mechanisms to provide a high resilience against multiple failures while avoiding congestion along failover routes is algorithmically challenging, as the rerouting rules can only depend on local failure information and must be defined ahead of time. This paper presents a randomized local fast rerouting algorithm for Clos networks, the predominant datacenter topologies. Given a graph $G=(V,E)$ describing a Clos topology, our algorithm defines local routing rules for each node $v\in V$, which only depend on the packet's destination and are conditioned on the incident link failures. We prove that as long as number of failures at each node does not exceed a certain bound, our algorithm achieves an asymptotically minimal congestion up to polyloglog factors along failover paths. Our lower bounds are developed under some natural routing assumptions.

==> figures/fattree.tex <==
\tikzset{
    switch/.style={
        draw=black!55,
        circle,
        inner sep=0pt,
        minimum size=0.175cm,
        very thick
    },
%
    rect/.style={
        rectangle,
        minimum height=0.5cm,
        draw=blue,
        thick
    },
%
    txt/.style={
        draw=none,
        rectangle
    },
%
    thin/.style={
        line width=0.8pt
    }
}

\begin{tikzpicture}
    \def\RowHeight{1.5}
    \def\RowxOne{-\RowHeight}
    \def\RowxTwo{-\RowHeight*2}
    \def\RowxThree{-\RowHeight*3}
    \def\RowxFour{-\RowHeight*4}
    \def\RowxFive{-\RowHeight*5}
    \def\Width{12}
    \def\CoreWidth{\Width*0.75}
    \def\AggWidth{\Width*0.23}
    \def\AccessWidth{\Width*0.105}
    \def\HostWidth{0.5}

% core
% \node[group_rect, minimum width=\Width*28/32] at (\Width/2, \RoxOne){};
\node[rect, minimum width=\CoreWidth cm] at (\Width/2, \RowxOne){};
\node [switch] at (0.5 + \Width*4/32,  \RowxOne) (c1) {};
\node [switch] at (0.5 + \Width*7/32,  \RowxOne) (c2) {};
\node [switch] at (0.5 + \Width*10/32, \RowxOne) (c3) {};
\node [switch] at (0.5 + \Width*13/32, \RowxOne) (c4) {};
\node [switch] at (0.5 + \Width*16/32, \RowxOne) (c5) {};
\node [switch] at (0.5 + \Width*19/32, \RowxOne) (c6) {};
\node [switch] at (0.5 + \Width*22/32, \RowxOne) (c7) {};
\node [switch] at (0.5 + \Width*25/32, \RowxOne) (c8) {};

% aggregation
\node[rect, minimum width=\AggWidth cm] at (\Width*1/8,\RowxTwo){};
\node[rect, minimum width=\AggWidth cm] at (\Width*3/8,\RowxTwo){};
\node[rect, minimum width=\AggWidth cm] at (\Width*5/8,\RowxTwo){};
\node[rect, minimum width=\AggWidth cm] at (\Width*7/8,\RowxTwo){};
\node [switch] at (\Width*1/32,  \RowxTwo) (a1) {};
\node [switch] at (\Width*3/32,  \RowxTwo) (a2) {};
\node [switch] at (\Width*5/32,  \RowxTwo) (a3) {};
\node [switch] at (\Width*7/32,  \RowxTwo) (a4) {};
\node [switch] at (\Width*9/32,  \RowxTwo) (a5) {};
\node [switch] at (\Width*11/32, \RowxTwo) (a6) {};
\node [switch] at (\Width*13/32, \RowxTwo) (a7) {};
\node [switch] at (\Width*15/32, \RowxTwo) (a8) {};
\node [switch] at (\Width*17/32, \RowxTwo) (a9) {};
\node [switch] at (\Width*19/32, \RowxTwo) (a10) {};
\node [switch] at (\Width*21/32, \RowxTwo) (a11) {};
\node [switch] at (\Width*23/32, \RowxTwo) (a12) {};
\node [switch] at (\Width*25/32, \RowxTwo) (a13) {};
\node [switch] at (\Width*27/32, \RowxTwo) (a14) {};
\node [switch] at (\Width*29/32, \RowxTwo) (a15) {};
\node [switch] at (\Width*31/32, \RowxTwo) (a16) {};
   
% access
\node[rect, minimum width=\AccessWidth cm] at (\Width*1/16,  \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*3/16,  \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*5/16,  \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*7/16,  \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*9/16,  \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*11/16, \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*13/16, \RowxThree){};
\node[rect, minimum width=\AccessWidth cm] at (\Width*15/16, \RowxThree){};
\node [switch] at (\Width*1/32,  \RowxThree) (x1) {};
\node [switch] at (\Width*3/32,  \RowxThree) (x2) {};
\node [switch] at (\Width*5/32,  \RowxThree) (x3) {};
\node [switch] at (\Width*7/32,  \RowxThree) (x4) {};
\node [switch] at (\Width*9/32,  \RowxThree) (x5) {};
\node [switch] at (\Width*11/32, \RowxThree) (x6) {};
\node [switch] at (\Width*13/32, \RowxThree) (x7) {};
\node [switch] at (\Width*15/32, \RowxThree) (x8) {};
\node [switch] at (\Width*17/32, \RowxThree) (x9) {};
\node [switch] at (\Width*19/32, \RowxThree) (x10) {};
\node [switch] at (\Width*21/32, \RowxThree) (x11) {};
\node [switch] at (\Width*23/32, \RowxThree) (x12) {};
\node [switch] at (\Width*25/32, \RowxThree) (x13) {};
\node [switch] at (\Width*27/32, \RowxThree) (x14) {};
\node [switch] at (\Width*29/32, \RowxThree) (x15) {};
\node [switch] at (\Width*31/32, \RowxThree) (x16) {};

% host    
\node [rect, minimum width=\HostWidth cm] at (\Width*1/32,  \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*3/32,  \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*5/32,  \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*7/32,  \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*9/32,  \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*11/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*13/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*15/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*17/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*19/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*21/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*23/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*25/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*27/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*29/32, \RowxFour) {};
\node [rect, minimum width=\HostWidth cm] at (\Width*31/32, \RowxFour) {};
\node [switch] at (\Width*1/32,  \RowxFour) (h1) {};
\node [switch] at (\Width*3/32,  \RowxFour) (h2) {};
\node [switch] at (\Width*5/32,  \RowxFour) (h3) {};
\node [switch] at (\Width*7/32,  \RowxFour) (h4) {};
\node [switch] at (\Width*9/32,  \RowxFour) (h5) {};
\node [switch] at (\Width*11/32, \RowxFour) (h6) {};
\node [switch] at (\Width*13/32, \RowxFour) (h7) {};
\node [switch] at (\Width*15/32, \RowxFour) (h8) {};
\node [switch] at (\Width*17/32, \RowxFour) (h9) {};
\node [switch] at (\Width*19/32, \RowxFour) (h10) {};
\node [switch] at (\Width*21/32, \RowxFour) (h11) {};
\node [switch] at (\Width*23/32, \RowxFour) (h12) {};
\node [switch] at (\Width*25/32, \RowxFour) (h13) {};
\node [switch] at (\Width*27/32, \RowxFour) (h14) {};
\node [switch] at (\Width*29/32, \RowxFour) (h15) {};
\node [switch] at (\Width*31/32, \RowxFour) (h16) {};
   
% core - agg
\draw[thin, draw=RoyalBlue] (c1) -- (a1);
\draw[thin, draw=RoyalBlue] (c2) -- (a1);
\draw[thin, draw=RoyalBlue] (c3) -- (a2);
\draw[thin, draw=RoyalBlue] (c4) -- (a2);
\draw[thin, draw=RoyalBlue] (c5) -- (a3);
\draw[thin, draw=RoyalBlue] (c6) -- (a3);
\draw[thin, draw=RoyalBlue] (c7) -- (a4);
\draw[thin, draw=RoyalBlue] (c8) -- (a4);
\draw[thin, draw=SkyBlue] (c1) -- (a5);
\draw[thin, draw=SkyBlue] (c2) -- (a5);
\draw[thin, draw=SkyBlue] (c3) -- (a6);
\draw[thin, draw=SkyBlue] (c4) -- (a6);
\draw[thin, draw=SkyBlue] (c5) -- (a7);
\draw[thin, draw=SkyBlue] (c6) -- (a7);
\draw[thin, draw=SkyBlue] (c7) -- (a8);
\draw[thin, draw=SkyBlue] (c8) -- (a8);
\draw[thin, draw=LimeGreen] (c1) -- (a9);
\draw[thin, draw=LimeGreen] (c2) -- (a9);
\draw[thin, draw=LimeGreen] (c3) -- (a10);
\draw[thin, draw=LimeGreen] (c4) -- (a10);
\draw[thin, draw=LimeGreen] (c5) -- (a11);
\draw[thin, draw=LimeGreen] (c6) -- (a11);
\draw[thin, draw=LimeGreen] (c7) -- (a12);
\draw[thin, draw=LimeGreen] (c8) -- (a12);
\draw[thin, draw=Dandelion] (c1) -- (a13);
\draw[thin, draw=Dandelion] (c2) -- (a13);
\draw[thin, draw=Dandelion] (c3) -- (a14);
\draw[thin, draw=Dandelion] (c4) -- (a14);
\draw[thin, draw=Dandelion] (c5) -- (a15);
\draw[thin, draw=Dandelion] (c6) -- (a15);
\draw[thin, draw=Dandelion] (c7) -- (a16);
\draw[thin, draw=Dandelion] (c8) -- (a16);
% \draw[thin, draw=RoyalBlue] (c1) -- (a1);
% \draw[thin, draw=RoyalBlue] (c2) -- (a1);
% \draw[thin, draw=RoyalBlue] (c3) -- (a2);
% \draw[thin, draw=RoyalBlue] (c4) -- (a2);
% \draw[thin, draw=RoyalBlue] (c5) -- (a3);
% \draw[thin, draw=RoyalBlue] (c6) -- (a3);
% \draw[thin, draw=RoyalBlue] (c7) -- (a4);
% \draw[thin, draw=RoyalBlue] (c8) -- (a4);
% \draw[thin, draw=RoyalBlue] (c1) -- (a5);
% \draw[thin, draw=RoyalBlue] (c2) -- (a5);
% \draw[thin, draw=RoyalBlue] (c3) -- (a6);
% \draw[thin, draw=RoyalBlue] (c4) -- (a6);
% \draw[thin, draw=RoyalBlue] (c5) -- (a7);
% \draw[thin, draw=RoyalBlue] (c6) -- (a7);
% \draw[thin, draw=RoyalBlue] (c7) -- (a8);
% \draw[thin, draw=RoyalBlue] (c8) -- (a8);
% \draw[thin, draw=RoyalBlue] (c1) -- (a9);
% \draw[thin, draw=RoyalBlue] (c2) -- (a9);
% \draw[thin, draw=RoyalBlue] (c3) -- (a10);
% \draw[thin, draw=RoyalBlue] (c4) -- (a10);
% \draw[thin, draw=RoyalBlue] (c5) -- (a11);
% \draw[thin, draw=RoyalBlue] (c6) -- (a11);
% \draw[thin, draw=RoyalBlue] (c7) -- (a12);
% \draw[thin, draw=RoyalBlue] (c8) -- (a12);
% \draw[thin, draw=RoyalBlue] (c1) -- (a13);
% \draw[thin, draw=RoyalBlue] (c2) -- (a13);
% \draw[thin, draw=RoyalBlue] (c3) -- (a14);
% \draw[thin, draw=RoyalBlue] (c4) -- (a14);
% \draw[thin, draw=RoyalBlue] (c5) -- (a15);
% \draw[thin, draw=RoyalBlue] (c6) -- (a15);
% \draw[thin, draw=RoyalBlue] (c7) -- (a16);
% \draw[thin, draw=RoyalBlue] (c8) -- (a16);

% agg - acess
\draw[thin, draw=RoyalBlue] (a1) --  (x1);
\draw[thin, draw=RoyalBlue] (a1) --  (x3);
\draw[thin, draw=RoyalBlue] (a2) --  (x1);
\draw[thin, draw=RoyalBlue] (a2) --  (x3);
\draw[thin, draw=RoyalBlue] (a3) --  (x2);
\draw[thin, draw=RoyalBlue] (a3) --  (x4);
\draw[thin, draw=RoyalBlue] (a4) --  (x2);
\draw[thin, draw=RoyalBlue] (a4) --  (x4);
\draw[thin, draw=RoyalBlue] (a5) --  (x5);
\draw[thin, draw=RoyalBlue] (a5) --  (x7);
\draw[thin, draw=RoyalBlue] (a6) --  (x5);
\draw[thin, draw=RoyalBlue] (a6) --  (x7);
\draw[thin, draw=RoyalBlue] (a7) --  (x6);
\draw[thin, draw=RoyalBlue] (a7) --  (x8);
\draw[thin, draw=RoyalBlue] (a8) --  (x6);
\draw[thin, draw=RoyalBlue] (a8) --  (x8);
\draw[thin, draw=RoyalBlue] (a9) --  (x9);
\draw[thin, draw=RoyalBlue] (a9) --  (x11);
\draw[thin, draw=RoyalBlue] (a10) -- (x9);
\draw[thin, draw=RoyalBlue] (a10) -- (x11);
\draw[thin, draw=RoyalBlue] (a11) -- (x10);
\draw[thin, draw=RoyalBlue] (a11) -- (x12);
\draw[thin, draw=RoyalBlue] (a12) -- (x10);
\draw[thin, draw=RoyalBlue] (a12) -- (x12);
\draw[thin, draw=RoyalBlue] (a13) -- (x13);
\draw[thin, draw=RoyalBlue] (a13) -- (x15);
\draw[thin, draw=RoyalBlue] (a14) -- (x13);
\draw[thin, draw=RoyalBlue] (a14) -- (x15);
\draw[thin, draw=RoyalBlue] (a15) -- (x14);
\draw[thin, draw=RoyalBlue] (a15) -- (x16);
\draw[thin, draw=RoyalBlue] (a16) -- (x14);
\draw[thin, draw=RoyalBlue] (a16) -- (x16);
   
% access - host
\draw[thin, draw=RoyalBlue] (x1) --  (h1);
\draw[thin, draw=RoyalBlue] (x1) --  (h2);
\draw[thin, draw=RoyalBlue] (x2) --  (h1);
\draw[thin, draw=RoyalBlue] (x2) --  (h2);
\draw[thin, draw=RoyalBlue] (x3) --  (h3);
\draw[thin, draw=RoyalBlue] (x3) --  (h4);
\draw[thin, draw=RoyalBlue] (x4) --  (h3);
\draw[thin, draw=RoyalBlue] (x4) --  (h4);
\draw[thin, draw=RoyalBlue] (x5) --  (h5);
\draw[thin, draw=RoyalBlue] (x5) --  (h6);
\draw[thin, draw=RoyalBlue] (x6) --  (h5);
\draw[thin, draw=RoyalBlue] (x6) --  (h6);
\draw[thin, draw=RoyalBlue] (x7) --  (h7);
\draw[thin, draw=RoyalBlue] (x7) --  (h8);
\draw[thin, draw=RoyalBlue] (x8) --  (h7);
\draw[thin, draw=RoyalBlue] (x8) --  (h8);
\draw[thin, draw=RoyalBlue] (x9) --  (h9);
\draw[thin, draw=RoyalBlue] (x9) --  (h10);
\draw[thin, draw=RoyalBlue] (x10) -- (h9);
\draw[thin, draw=RoyalBlue] (x10) -- (h10);
\draw[thin, draw=RoyalBlue] (x11) -- (h11);
\draw[thin, draw=RoyalBlue] (x11) -- (h12);
\draw[thin, draw=RoyalBlue] (x12) -- (h11);
\draw[thin, draw=RoyalBlue] (x12) -- (h12);
\draw[thin, draw=RoyalBlue] (x13) -- (h13);
\draw[thin, draw=RoyalBlue] (x13) -- (h14);
\draw[thin, draw=RoyalBlue] (x14) -- (h13);
\draw[thin, draw=RoyalBlue] (x14) -- (h14);
\draw[thin, draw=RoyalBlue] (x15) -- (h15);
\draw[thin, draw=RoyalBlue] (x15) -- (h16);
\draw[thin, draw=RoyalBlue] (x16) -- (h15);
\draw[thin, draw=RoyalBlue] (x16) -- (h16);

\end{tikzpicture}

==> figures/level.tex <==
\tikzset{
    rect/.style n args={4}{
        draw=none,
        thick,
        rectangle,
        append after command={
            \pgfextra{%
                \pgfkeysgetvalue{/pgf/outer xsep}{\oxsep}
                \pgfkeysgetvalue{/pgf/outer ysep}{\oysep}
                \def\arg@one{#1}
                \def\arg@two{#2}
                \def\arg@three{#3}
                \def\arg@four{#4}
                \begin{pgfinterruptpath}
                    \ifx\\#1\\\else
                        \draw[draw,#1] ([xshift=-\oxsep]\tikzlastnode.south east) edge ([xshift=-\oxsep]\tikzlastnode.north east); % left
                    \fi\ifx\\#2\\\else
                        \draw[draw,#2] ([yshift=-\oysep]\tikzlastnode.north east) edge ([xshift=0\ifx\arg@three\@empty+\pgflinewidth\fi,yshift=-\oysep]\tikzlastnode.north west); % up
                    \fi\ifx\\#3\\\else
                        \draw[draw,#3] ([xshift=\oxsep]\tikzlastnode.north west) edge ([xshift=\oxsep]\tikzlastnode.south west); % right
                    \fi\ifx\\#4\\\else
                        \draw[draw,#4] (\tikzlastnode.south east) edge (\tikzlastnode.south west); % down
                    \fi
                \end{pgfinterruptpath}
            }
        }
    },
%
    txt/.style={
        draw=none,
        rectangle
    },
%
    switch/.style={
        draw=black!90,
        circle,
        inner sep=0pt,
        minimum size=0.175cm
    },
%
    thick/.style={
        line width=1.1pt
    }
}
%
% \begin{tikzpicture}[>=stealth, on grid, auto, thick]

\begin{tikzpicture}
    \def\CA{3.5}
    \def\CB{6.5}
    \def\CC{10}
    \def\CBSa{0.85}
    \def\CBSb{12.75}
    \def\LVLSa{-1}
    \def\LVLSb{-2.75}
    \def\Footer{-4.35}
   
%%%% Level |S|
    \node [txt, text=black!60] at (-2.05, \LVLSa) {level $|S|$};
    \node [rect={}{densely dotted,draw=blue, thick}{}{densely dotted,draw=blue, thick}, minimum height=1cm, minimum width=0.3cm]  at (-0.5,  \LVLSa)  {};
    \node [rect={solid,draw=blue, thick}{solid,draw=blue, thick}{}{solid,draw=blue, thick}, minimum height=1cm] at (-0.2,  \LVLSa)  {  };
   
    \node [rect={solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}, minimum height=1cm, minimum width=9cm] at (6.75,  \LVLSa) (BS) {  };
    \node [txt, text=blue] at (\CBSb-0.7,\LVLSa) (BSl) {$B(S)$};
    \draw[dashed, thick, draw=blue] (BSl) -> (BS);
   
        %%% C(S o 1)
        \node [txt, text=Dandelion] at (\CA, 0) (CS1l) {$C(S,1)$};
        \node [rect={solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}, minimum height=0.5cm, minimum width=2cm] at (\CA,  \LVLSa) (CS1) {  };
        \draw[dashed, thick, draw=Dandelion] (CS1l) -> (CS1);
        \node [switch] at (\CA -0.75, \LVLSa) (CS11) {};
        \node [switch] at (\CA -0.25, \LVLSa) (CS12) {};
        \node [switch] at (\CA +0.25, \LVLSa) (CS13) {};
        \node [switch] at (\CA +0.75, \LVLSa) (CS14) {};
       
        %%% C(S o 2)
        \node [txt, text=Orchid] at (\CB, 0) (CS2l) {$C(S,2)$};
        \node [rect={solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}, minimum height=0.5cm, minimum width=2cm] at (\CB,  \LVLSa) (CS2) {  };
        \draw[dashed, thick, draw=Orchid] (CS2l) -> (CS2);
        \node [switch] at (\CB -0.75, \LVLSa) (CS21) {};
        \node [switch] at (\CB -0.25, \LVLSa) (CS22) {};
        \node [switch] at (\CB +0.25, \LVLSa) (CS23) {};
        \node [switch] at (\CB +0.75, \LVLSa) (CS24) {};
       
        %%% . . .
        \node [txt, text=black!60] at (\CB/2 + \CC/2,\LVLSa) {$.\;.\;.$};
       
        %%% C(S o m)
        \node [txt, text=SkyBlue] at (\CC, 0) (CS3l) {$C(S,m)$};
        \node [rect={solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}, minimum height=0.5cm, minimum width=2cm] at (\CC,  \LVLSa) (CS3) {  };
        \draw[dashed, thick, draw=SkyBlue] (CS3l) -> (CS3);
        \node [switch] at (\CC -0.75, \LVLSa) (CS31) {};
        \node [switch] at (\CC -0.25, \LVLSa) (CS32) {};
        \node [switch] at (\CC +0.25, \LVLSa) (CS33) {};
        \node [switch] at (\CC +0.75, \LVLSa) (CS34) {};
   
    \node [rect={}{densely dotted,draw=blue, thick, thick}{}{densely dotted,draw=blue, thick, thick}, minimum height=1cm, minimum width=0.3cm]  at (14.1,  \LVLSa)   {};
    \node [rect={}{solid,draw=blue, thick, thick}{solid,draw=blue, thick, thick}{solid,draw=blue, thick, thick}, minimum height=1cm] at (13.8,  \LVLSa)  {  };
   
%%%% Level |S| + 1
    \node [txt, text=black!60] at (-1.75, \LVLSb-0.5) {level $|S|+1$};
    \node [rect={}{densely dotted,draw=LimeGreen, thick}{}{densely dotted,draw=LimeGreen, thick}, minimum height=2cm, minimum width=0.3cm]  at (-0.5,  \LVLSb-0.5)  {};
    \node [rect={solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{}{solid,draw=LimeGreen, thick}, minimum height=2cm] at (-0.2,  \LVLSb-0.5)  {  };

        %%% T (S o 1)
        \node [rect={solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{}, minimum height=2cm, minimum width=3cm] at (\CA-0.35,  \LVLSb-0.5) (TS1) {  };
        \node [txt, text=LimeGreen] at (\CBSa-0.09,\LVLSb-0.5) (TS1l) {$T(S\circ1)$};
        \draw[dashed, thick, draw=LimeGreen] (TS1l) -> (TS1);
            \node [rect={solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}, minimum height=0.5cm, minimum width=2.5cm] at (\CA-0.35,  \LVLSb) (BS1) {  };
            \node [txt, text=blue] at (\CBSa-0.09,\LVLSb) (BS1l) {$B(S\circ1)$};
            \draw[dashed,thick, draw=blue] (BS1l) -> (BS1);
                \node [switch] at (\CA-0.35 -1, \LVLSb) (VCS11) {};
                \node [switch] at (\CA-0.35 -0.5, \LVLSb) (VCS12) {};
                \node [switch] at (\CA-0.35 +1, \LVLSb) (VCS14) {};
                \node [txt, text=black!60] at (\CA-0.35 +0.25, \LVLSb) (VCS13) {$.\;.\;.$};
                \node [rect={solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CA-0.35 -1, \LVLSb) (VCS11l) {};
                \node [rect={solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CA-0.35 -0.5, \LVLSb) (VCS12l) {};
                \node [rect={solid,draw=SkyBlue, thick}{solid,draw=SkyBlue}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CA-0.35 +1, \LVLSb) (VCS14l) {};
       
        %%% T (S o 2)
        \node [rect={solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{}, minimum height=2cm, minimum width=3cm] at (\CB,  \LVLSb-0.5)  {  };
            \node [rect={solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}, minimum height=0.5cm, minimum width=2.5cm] at (\CB,  \LVLSb)  {  };
                \node [switch] at (\CB -1, \LVLSb) (VCS21) {};
                \node [switch] at (\CB -0.5, \LVLSb) (VCS22) {};
                \node [txt, text=black!60] at (\CB +0.25, \LVLSb) (VCS33) {$.\;.\;.$};
                \node [switch] at (\CB +1, \LVLSb) (VCS24) {};
                \node [rect={solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CB -1, \LVLSb) (VCS21l) {};
                \node [rect={solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CB -0.5, \LVLSb) (VCS22l) {};
                \node [rect={solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CB +1, \LVLSb) (VCS24l) {};
       
        %%% . . .
        \node [txt, text=LimeGreen] at (\CB/2 + \CC/2 + 0.35/2, \LVLSb) (VCS13) {$.\;.\;.$};
   
        %%% T (S o k/2)
        \node [rect={solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{}, minimum height=2cm, minimum width=3cm] at (\CC+0.35,  \LVLSb-0.5) (TSK2) {  };
        \node [txt, text=LimeGreen] at (\CBSb,\LVLSb-0.5) (TSK2l) {$T(S\circ\frac{k}{2})$};
        \draw[dashed, thick, draw=LimeGreen] (TSK2l) -> (TSK2);
            \node [rect={solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}{solid,draw=blue, thick}, minimum height=0.5cm, minimum width=2.5cm] at (\CC+0.35,  \LVLSb) (BSK2) {  };
            \node [txt, text=blue] at (\CBSb,\LVLSb) (BSK2l) {$B(S\circ\frac{k}{2})$};
            \draw[dashed, thick,  draw=blue] (BSK2l) -> (BSK2);
                \node [switch] at (\CC+0.35 -1, \LVLSb) (VCS31) {};
                \node [switch] at (\CC+0.35 -0.5, \LVLSb) (VCS32) {};
                \node [txt, text=black!60] at (\CC+0.35 +0.25, \LVLSb) (VCS33) {$.\;.\;.$};
                \node [switch] at (\CC+0.35 +1, \LVLSb) (VCS34) {};
                \node [rect={solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}{solid,draw=Dandelion, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CC+0.35 -1, \LVLSb) (VCS31l) {};
                \node [rect={solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}{solid,draw=Orchid, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CC+0.35 -0.5, \LVLSb) (VCS32l) {};
                \node [rect={solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}{solid,draw=SkyBlue, thick}, minimum width=0.3cm, minimum height=0.7cm] at (\CC+0.35 +1, \LVLSb) (VCS34l) {};
       
    \node [rect={}{densely dotted,draw=LimeGreen, thick}{}{densely dotted,draw=LimeGreen, thick}, minimum height=2cm, minimum width=0.3cm]  at (14.1,  \LVLSb-0.5)  {};
    \node [rect={}{solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}{solid,draw=LimeGreen, thick}, minimum height=2cm] at (13.8,  \LVLSb-0.5)  {  };
   
%%% VCS TEXT + Lines
    \node [txt, text=Dandelion] at (\CA-0.35, \Footer) (VC1) {$VC(S,1)$};
    \node [txt, text=Orchid] at (\CB, \Footer) (VC2) {$VC(S,2)$};
    \node [txt, text=SkyBlue] at (\CC+0.35, \Footer) (VC3) {$VC(S,m)$};
   
    \draw[dashed, thick, draw=Dandelion] (VC1) -> (VCS11l);
    \draw[dashed, thick, draw=Dandelion] (VC1) -> (VCS21l);
    \draw[dashed, thick, draw=Dandelion] (VC1) -> (VCS31l);
    \draw[dashed, thick, draw=Orchid] (VC2) -> (VCS12l);
    \draw[dashed, thick, draw=Orchid] (VC2) -> (VCS22l);
    \draw[dashed, thick, draw=Orchid] (VC2) -> (VCS32l);
    \draw[dashed, thick, draw=SkyBlue] (VC3) -> (VCS14l);
    \draw[dashed, thick, draw=SkyBlue] (VC3) -> (VCS24l);
    \draw[dashed, thick, draw=SkyBlue] (VC3) -> (VCS34l);
       
%%% Network edges
    \draw[very thin, draw=black!60] (CS11) -- (VCS11);
    \draw[very thin, draw=black!60] (CS12) -- (VCS11);
    \draw[very thin, draw=black!60] (CS13) -- (VCS11);
    \draw[very thin, draw=black!60] (CS14) -- (VCS11);
    \draw[very thin, draw=black!60] (CS11) -- (VCS21);
    \draw[very thin, draw=black!60] (CS12) -- (VCS21);
    \draw[very thin, draw=black!60] (CS13) -- (VCS21);
    \draw[very thin, draw=black!60] (CS14) -- (VCS21);
    \draw[very thin, draw=black!60] (CS11) -- (VCS31);
    \draw[very thin, draw=black!60] (CS12) -- (VCS31);
    \draw[very thin, draw=black!60] (CS13) -- (VCS31);
    \draw[very thin, draw=black!60] (CS14) -- (VCS31);
     
    \draw[very thin, draw=black!60] (CS21) -- (VCS12);
    \draw[very thin, draw=black!60] (CS22) -- (VCS12);
    \draw[very thin, draw=black!60] (CS23) -- (VCS12);
    \draw[very thin, draw=black!60] (CS24) -- (VCS12);
    \draw[very thin, draw=black!60] (CS21) -- (VCS22);
    \draw[very thin, draw=black!60] (CS22) -- (VCS22);
    \draw[very thin, draw=black!60] (CS23) -- (VCS22);
    \draw[very thin, draw=black!60] (CS24) -- (VCS22);
    \draw[very thin, draw=black!60] (CS21) -- (VCS32);
    \draw[very thin, draw=black!60] (CS22) -- (VCS32);
    \draw[very thin, draw=black!60] (CS23) -- (VCS32);
    \draw[very thin, draw=black!60] (CS24) -- (VCS32);
     
    \draw[very thin, draw=black!60] (CS31) -- (VCS14);
    \draw[very thin, draw=black!60] (CS32) -- (VCS14);
    \draw[very thin, draw=black!60] (CS33) -- (VCS14);
    \draw[very thin, draw=black!60] (CS34) -- (VCS14);
    \draw[very thin, draw=black!60] (CS31) -- (VCS24);
    \draw[very thin, draw=black!60] (CS32) -- (VCS24);
    \draw[very thin, draw=black!60] (CS33) -- (VCS24);
    \draw[very thin, draw=black!60] (CS34) -- (VCS24);
    \draw[very thin, draw=black!60] (CS31) -- (VCS34);
    \draw[very thin, draw=black!60] (CS32) -- (VCS34);
    \draw[very thin, draw=black!60] (CS33) -- (VCS34);
    \draw[very thin, draw=black!60] (CS34) -- (VCS34);
   
\end{tikzpicture}

==> figures/ping-pong.tex <==
\tikzset{
    rect/.style n args={4}{
            draw=none,
            very thick,
            rectangle,
            minimum width=2cm,
            minimum height=0.5cm,
            append after command={
                \pgfextra{%
                    \pgfkeysgetvalue{/pgf/outer xsep}{\oxsep}
                    \pgfkeysgetvalue{/pgf/outer ysep}{\oysep}
                    \def\arg@one{#1}
                    \def\arg@two{#2}
                    \def\arg@three{#3}
                    \def\arg@four{#4}
                    \begin{pgfinterruptpath}
                        \ifx\\#1\\\else
                            \draw[draw,#1] ([xshift=-\oxsep]\tikzlastnode.south east) edge ([xshift=-\oxsep]\tikzlastnode.north east); % left
                        \fi\ifx\\#2\\\else
                            \draw[draw,#2] ([yshift=-\oysep]\tikzlastnode.north east) edge ([xshift=0\ifx\arg@three\@empty+\pgflinewidth\fi,yshift=-\oysep]\tikzlastnode.north west); % up
                        \fi\ifx\\#3\\\else
                            \draw[draw,#3] ([xshift=\oxsep]\tikzlastnode.north west) edge ([xshift=\oxsep]\tikzlastnode.south west); % right
                        \fi\ifx\\#4\\\else
                            \draw[draw,#4] (\tikzlastnode.south east) edge (\tikzlastnode.south west); % down
                        \fi
                    \end{pgfinterruptpath}
                }
            }
        },
%
    txt/.style={
        draw=none,
        rectangle
    },
%
    switch/.style={
        draw=black!55,
        circle,
        thick,
        inner sep=0pt,
        minimum size=0.175cm
    }
}
\begin{tikzpicture}[very thick]
    \def\RowWidth{0.75}
    \def\ColWidth{2}

    \def\CA{0*\ColWidth}
    \def\CB{1*\ColWidth}
    \def\CC{2*\ColWidth}
    \def\CD{3*\ColWidth}
    \def\CE{4*\ColWidth}
    \def\CF{5*\ColWidth}
    \def\CG{6*\ColWidth}
    \def\CH{7*\ColWidth}
    \def\CI{8*\ColWidth}
   
    \def\RA{0*\RowWidth}
    \def\RB{-1*\RowWidth}
    \def\RC{-2*\RowWidth}
    \def\RD{-3*\RowWidth}
    \def\RE{-4*\RowWidth}
   
%%%% Level |S|
    \node [txt, text=black] at (\CA-\ColWidth/10,\RB) {level $|S|\;\;\;\;\;\;$};
   
    \node [txt, text=blue] at (\CC, \RA-\RowWidth/5) {\small$C(S,i,j)$};
    \node [txt, text=blue] at (\CD, \RA-\RowWidth/5) {\small$C(S,i,j+1)$};
    \node [txt, text=blue] at (\CE, \RA-\RowWidth/5) {\small$C(S,i,j+2)$};
    \node [txt, text=blue] at (\CI, \RB)             {$C(S,i)\;\;$};
   
    \node [rect={SkyBlue}   {blue} {blue} {blue}] at (\CB, \RB) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CC, \RB) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CD, \RB) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CE, \RB) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CF, \RB) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CG, \RB) {};
    \node [rect={blue} {blue} {}          {blue}] at (\CH, \RB) {};
   
    \node [switch, draw=MidnightBlue!70!black!100] at (\CC, \RB) (v1) {};
    \node [switch, draw=MidnightBlue!70!black!100] at (\CD, \RB) (v2) {};
    \node [switch, draw=black!60] at (\CE, \RB) (v3) {};
   
    \node [txt, text=MidnightBlue!70!black!100] at (\CC+\ColWidth/6, \RB+\RowWidth/10) {$v_1$};
    \node [txt, text=MidnightBlue!70!black!100] at (\CD+\ColWidth/6, \RB+\RowWidth/10) {$v_2$};
    \node [txt, text=MidnightBlue!70!black!100] at (\CE+\ColWidth/6, \RB+\RowWidth/10) {$v_3$};
   
    %\node [txt, text=MidnightBlue!70!black!100] at (\CC-\ColWidth/5, \RB) {\Letter};
   
%%%% Level |S| + 1
    \node [txt, text=black] at (\CA-\ColWidth/10, \RD) {level $|S| + 1$};
   
    \node [txt, text=blue] at (\CC, \RE+\RowWidth/5) {\small $VC(S,i,j)$};
    \node [txt, text=blue] at (\CD, \RE+\RowWidth/5) {\small $VC(S,i,j+1)$};
%    \node [txt, text=blue] at (\CE, \RE+\RowWidth/5) {$VC(S,i,j+2)$};
    \node [txt, text=blue] at (\CI, \RD)             {\small $VC(S,i)$};

    \node [txt, text=black!60]  at (\CG, \RE+\RowWidth/5) {$d_{|S|+1,i}$};
   
    \node [rect={SkyBlue}   {blue} {blue} {blue}] at (\CB, \RD) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CC, \RD) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CD, \RD) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CE, \RD) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CF, \RD) {};
    \node [rect={SkyBlue}   {blue} {}          {blue}] at (\CG, \RD) {};
    \node [rect={blue} {blue} {}          {blue}] at (\CH, \RD) {};
   
    \node [switch, draw=MidnightBlue!70!black!100] at (\CC, \RD) (w1) {};
    \node [switch, draw=MidnightBlue!70!black!100] at (\CD, \RD) (w2) {};
    \node [switch, draw=MidnightBlue!70!black!100] at (\CG, \RD) (w3) {};
   
    \node [txt, text=MidnightBlue!70!black!100] at (\CC+\ColWidth/6, \RD-\RowWidth/10) {$w_1$};
    \node [txt, text=MidnightBlue!70!black!100] at (\CD+\ColWidth/6, \RD-\RowWidth/10) {$w_2$};

%%% arrows
    \draw[->, dashed, thick, draw=purple] (v1) -- (w3);
    \draw[->, dashed, thick, draw=purple] (v2) -- (w3);
   
    \draw[->, thick, draw=MidnightBlue!70!black!100] (v1) -- (w1);
    \draw[->, thick, draw=MidnightBlue!70!black!100] (w1) -- (v2);
    \draw[->, thick, draw=MidnightBlue!70!black!100] (v2) -- (w2);
    \draw[->, thick, draw=MidnightBlue!70!black!100] (w2) -- (v3);
    \draw[->, thick, draw=purple]   (v3) -- (w3);
   
    \draw[<->, thick, draw=black!60] (\CH+\ColWidth*3/8, \RB - \RowWidth/2.3) -- (\CH+\ColWidth*3/8, \RD + \RowWidth/2.3);
    \node [txt, text=black!60] at (\CI-\ColWidth/6, \RC) {Bipartite};

\end{tikzpicture}
